PickleBall: Secure Deserialization of Pickle-based Machine Learning Models (Extended Report)

Machine learning model repositories such as the Hugging Face Model Hub facilitate model exchanges. However, bad actors can deliver malware through compromised models. Existing defenses such as safer model formats, restrictive (but inflexible) loading policies, and model scanners have shortcomings: 44.9% of popular models on Hugging Face still use the insecure pickle format, 15% of these cannot be loaded by restrictive loading policies, and model scanners have both false positives and false negatives. Pickle remains the de facto standard for model exchange, and the ML community lacks a tool that offers transparent safe loading. We present PickleBall to help machine learning engineers load pickle-based models safely. PickleBall statically analyzes the source code of a given machine learning library and computes a custom policy that specifies a safe load-time behavior for benign models. PickleBall then dynamically enforces the policy during load time as a drop-in replacement for the pickle module. PickleBall generates policies that correctly load 79.8% of benign pickle-based models in our dataset, while rejecting all (100%) malicious examples in our dataset. In comparison, evaluated model scanners fail to identify known malicious models, and the state-of-art loader loads 22% fewer benign models than PickleBall. PickleBall removes the threat of arbitrary function invocation from malicious pickle-based models, raising the bar for attackers to depend on code reuse techniques.

==> Figures/motivation.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kn}{import} \PY{n+nn}{pickle}

\PY{k}{def} \PY{n+nf}{read\PYZus{}weights\PYZus{}to\PYZus{}tensor}\PY{p}{(}\PY{n}{filename}\PY{p}{:} \PY{n+nb}{str}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{Tensor}\PY{p}{:}
    \PY{c+c1}{\PYZsh{} Read a file containing weights and}
    \PY{c+c1}{\PYZsh{} return a Tensor object.}

\PY{k}{class} \PY{n+nc}{Tensor}\PY{p}{(}\PY{n+nb}{object}\PY{p}{)}\PY{p}{:}
    \PY{o}{.}\PY{o}{.}\PY{o}{.}
    \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}reduce\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n}{read\PYZus{}weights\PYZus{}to\PYZus{}tensor}\PY{p}{,} \PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{filename}\PY{p}{,}\PY{p}{)}\PY{p}{)}

\PY{k}{class} \PY{n+nc}{Model}\PY{p}{(}\PY{n+nb}{object}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf+fm}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{weights}\PY{p}{:} \PY{n}{library}\PY{o}{.}\PY{n}{Tensor}\PY{p}{)}\PY{p}{:}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{weights} \PY{o}{=} \PY{n}{weights}

    \PY{k}{def} \PY{n+nf}{save}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{filename}\PY{p}{)}\PY{p}{:}
        \PY{k}{with} \PY{n+nb}{open}\PY{p}{(}\PY{n}{filename}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{wb}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)} \PY{k}{as} \PY{n}{fd}\PY{p}{:}
            \PY{n}{pickle}\PY{o}{.}\PY{n}{dump}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{fd}\PY{p}{)}

    \PY{n+nd}{@classmethod}
    \PY{k}{def} \PY{n+nf}{load}\PY{p}{(}\PY{n+nb+bp}{cls}\PY{p}{,} \PY{n}{path}\PY{p}{)}\PY{p}{:}
        \PY{k}{with} \PY{n+nb}{open}\PY{p}{(}\PY{n}{path}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{rb}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)} \PY{k}{as} \PY{n}{fd}\PY{p}{:}
            \PY{k}{return} \PY{n}{pickle}\PY{o}{.}\PY{n}{load}\PY{p}{(}\PY{n}{fd}\PY{p}{)}
    \PY{o}{.}\PY{o}{.}\PY{o}{.}
\end{Verbatim}


==> Figures/pickleball-overview.tex <==
\begin{tikzpicture}
    \node (policygen) [
        draw,
        dashed,
        rectangle,
        minimum width=25em,
        minimum height=7.5em,
        anchor=center,
        text width=2.8em,
        align=left,
        inner sep=0.1em,
        rounded corners,
        label={[xshift=-2.0em, yshift=-0.8em, fill=white]\textbf{\texttt{\small Policy Generation}}}
    ]
    at (0, 0)
    {};

    \node (lib1) [
        draw,
        rectangle,
        fill=gray!10,
        minimum width=3em,
        minimum height=2.2em,
        anchor=north west
    ]
    at ($(policygen.north west) + (0.35, -0.5)$)
    {};

    \node (lib2) [
        draw,
        rectangle,
        fill=gray!10,
        minimum width=3em,
        minimum height=2.2em,
        anchor=north west
    ]
    at ($(lib1.north west) + (0.05, -0.1)$)
    {};

    \node (lib3) [
        draw,
        rectangle,
        fill=white,
        minimum width=3em,
        minimum height=2.2em,
        anchor=north west,
        font=\ttfamily\scriptsize,
        label={[xshift=0.0em, yshift=0.35em, align=center]\textbf{\texttt{\scriptsize Library Code}}}
    ]
    at ($(lib2.north west) + (0.05, -0.1)$)
    {lib.py};

    \node (identifier) [
        draw,
        rectangle,
        fill=white,
        text width=4.5em,
        align=center,
        minimum width=4.5em,
        minimum height=1.0em,
        anchor=south west,
        rounded corners,
        font=\ttfamily\scriptsize
    ]
    at ($(policygen.south west) + (0.25, 0.25)$)
    {Model Class Identifier};

    \node (generator) [
        draw,
        rectangle,
        rounded corners,
        fill=blue!10,
        minimum width=6em,
        minimum height=2.7em,
        text width=6em,
        align=center,
        anchor=center,
        font=\ttfamily\scriptsize,
        label={[xshift=0.0em, yshift=0.05em, fill=white, align=center]\textbf{\texttt{\scriptsize Policy Generator}}}
    ]
    at ($(policygen.center) + (-0.3, -0.15)$)
    {};

    \node (static) [
        draw,
        rectangle,
        rounded corners,
        fill=blue!20,
        minimum width=5em,
        minimum height=1.5em,
        anchor=center,
        text width=5em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
    at ($(generator.center) + (0.0, 0.0)$)
    {Static Analysis};

    \node (policy) [
        draw,
        rectangle,
        rounded corners,
        fill=ForestGreen!8,
        minimum width=7.5em,
        minimum height=2.4em,
        anchor=west,
        text width=7.5em,
        align=center,
        font=\ttfamily\scriptsize,
        label={[xshift=-0.3em, yshift=0.05em, fill=white, align=center]\textbf{\texttt{\scriptsize Model Loading Policy}}}
    ]
    at ($(generator.east) + (0.5, 0.0)$)
    {};

    \node (imports) [
        minimum width=6.8em,
        minimum height=0.5em,
        anchor=center,
        text width=6.8em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
    at ($(policy.center)+ (0.0, 0.25)$)
    {Allowed Imports};

    \node (callables) [
        draw,
        rectangle,
        rounded corners,
        fill=ForestGreen!20,
        minimum width=7em,
        minimum height=0.7em,
        anchor=center,
        text width=7em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
    at ($(policy.center)+ (0.0, -0.1)$)
    {Allowed Callables};

    \node (app) [
        draw,
        rectangle,
        rounded corners,
        minimum width=25em,
        minimum height=15em,
        anchor=north,
        inner sep=0.4em,
        align=left,
        font=\ttfamily\scriptsize,
        label={[xshift=0.0em, yshift=-0.4em, inner sep=0.1em, fill=white]\textbf{\texttt{\scriptsize app.py}}}
     ]
     at ($(policygen.south) + (0.0, -0.3)$)
    {};

    \node (loading) [
        draw,
        dashed,
        rectangle,
        minimum width=24.5em,
        minimum height=7.5em,
        anchor=north,
        text width=2.8em,
        align=left,
        inner sep=3mm,
        rounded corners,
        label={[xshift=-6.2em, yshift=-0.8em, fill=white]\textbf{\texttt{\small Model Loading}}}
    ]
    at ($(app.north) + (0.0, -0.7)$)
    {};

    \node (loader) [
        draw,
        rectangle,
        rounded corners,
        fill=blue!10,
        minimum width=19.2em,
        minimum height=6.0em,
        align=center,
        anchor=east,
        font=\ttfamily\scriptsize,
        label={[xshift=-0.3em, yshift=0.02em]\textbf{\texttt{\scriptsize PickleBall Loader}}}
    ]
    at ($(loading.east) + (-0.1, -0.1)$)
    {};

    \node (pprogram) [
        draw,
        rectangle,
        rounded corners,
        fill=orange!10,
        minimum width=8em,
        minimum height=4.3em,
        anchor=west,
        align=left,
        label={[xshift=0em, yshift=0.02em]\textbf{\texttt{\scriptsize Pickle Program}}}
    ]
    at ($(loader.west) + (0.1, -0.1)$)
    {};

    \node (global) [
        rectangle,
        rounded corners,
        fill=orange!20,
        minimum width=7.3em,
        anchor=north west,
        text width=7.3em,
        inner sep=0.15em,
        align=left,
        font=\ttfamily\scriptsize,
    ]
    at ($(pprogram.north west) + (0.05, -0.1)$)
    {GLOBAL {\color{ForestGreen}ModelClass}\\GLOBAL {\color{Red}os.system}\\};

    \node (dots) [
        minimum width=7.3em,
        minimum height=0.5em,
        anchor=north,
        text width=7.3em,
        inner sep=0.15em,
        align=left,
        font=\ttfamily\scriptsize,
    ]
    at ($(global.south) + (0.00, -0.2)$)
    {...};

    \node (reduce) [
        rectangle,
        rounded corners,
        fill=orange!20,
        minimum width=7.3em,
        minimum height=0.5em,
        anchor=north,
        text width=7.3em,
        inner sep=0.15em,
        align=left,
        font=\ttfamily\scriptsize,
    ]
    at ($(dots.south) + (0.00, -0.05)$)
    {REDUCE {\color{Red}{foo(arg)}}};

    \node (pickle) [
        draw,
        rectangle,
        fill=orange!10,
        text width=3.5em,
        align=center,
        minimum width=3.5em,
        minimum height=2.0em,
        anchor=north west,
        rounded corners,
        font=\ttfamily\scriptsize,
    ]
    at ($(pprogram.west) + (-1.58, -0.05)$)
    {data.pkl};

    \node (allowedwrap) [
        draw,
        rectangle,
        dotted,
        thick,
        rounded corners,
        minimum width=4.5em,
        minimum height=5.2em,
        anchor=west,
    ]
    at ($(pprogram.east) + (0.20, 0.10)$)
    {};

    \node (allowedimp) [
        draw,
        rectangle,
        rounded corners,
        fill=blue!20,
        minimum width=3.6em,
        minimum height=1.5em,
        anchor=north,
        text width=3.6em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
    at ($(allowedwrap.north)+ (0.0, -0.1)$)
    {Allowed Import?};

    \node (allowedcall) [
        draw,
        rectangle,
        rounded corners,
        fill=blue!20,
        minimum width=3.6em,
        minimum height=1.5em,
        anchor=south,
        text width=3.6em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
    at ($(allowedwrap.south) + (0.0, 0.1)$)
    {Allowed Callable?};

    \node (acceptimp) [
        draw,
        rectangle,
        rounded corners,
        fill=ForestGreen!20,
        minimum width=4.0em,
        minimum height=1.2em,
        anchor=east,
        text width=4.0em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
    at ($(loader.east) + (-0.1, 0.6)$)
    {ModelClass};

    \node (rejectimp) [
        draw,
        rectangle,
        rounded corners,
        fill=Red!25,
        minimum width=4.0em,
        minimum height=1.2em,
        anchor=north,
        text width=4.0em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
    at ($(acceptimp.south) + (0.0, -0.15)$)
    {Stub Object};

    \node (acceptcall) [
        draw,
        rectangle,
        rounded corners,
        fill=ForestGreen!20,
        minimum width=4.0em,
        minimum height=1.2em,
        anchor=north,
        text width=4.0em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
    at ($(rejectimp.south)+ (0.0, -0.15)$)
    {\textbf{foo(arg)}};

    \node (app1) [
        minimum width=15em,
        minimum height=1.9em,
        text width=15em,
        anchor=north west,
        inner sep=0.4em,
        align=left,
        font=\ttfamily\scriptsize,
     ]
     at ($(app.north west) + (0.1, 0.0)$)
    {
     \textbf{model = library.load('data.pkl')}
    };

    \node (app2) [
        minimum width=9.5em,
        minimum height=1.9em,
        text width=9.5em,
        anchor=north west,
        inner sep=0.4em,
        align=left,
        font=\ttfamily\scriptsize,
     ]
     at ($(loading.south west) + (0.0, -0.1)$)
    {
     \textbf{model.infer()}
    };


    \node (app2fail) [
        minimum width=8em,
        minimum height=0.5em,
        text width=8em,
        anchor=north,
        inner sep=2mm,
        align=left,
        font=\ttfamily,
     ]
    at ($(app.south) + (0.4, 1.5)$)
    {\color{orange}\faExclamationTriangle\xspace Exception};


    \node (app2success) [
        draw,
        rectangle,
        rounded corners,
        fill=ForestGreen!20,
        minimum width=8em,
        minimum height=1.5em,
        anchor=north,
        text width=8em,
        align=center,
        font=\ttfamily\scriptsize,
    ]
     at ($(app2fail.south) + (-0.2, 0.0)$)
    {\textbf{ModelClass.infer()}};

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    ($(policy.south) + (0.05, 0)$) -- ++(0, -0.3) -| ($(allowedwrap.north east) + (-0.15, 0.0)$);

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (pickle.east) -- ++(0.05, 0) -| ++(0, 0.1) |- ($(pprogram.west) + (0, -0.2)$);

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (global.east) -| ++(0.12, 0.2) -- (allowedimp.west);

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (reduce.east) -| ++ (0.12, 0.18) -- (allowedcall.west);

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (allowedimp.east) -| ++(0.08, 0.2) -- (acceptimp.west)
    node[near end,above,text=ForestGreen] {\scriptsize\faCheck};

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (allowedimp.south) |- ++(0, -0.05) -- (rejectimp.west)
    node[pos=0.9, above,text=Red] {\scriptsize\faTimes};

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (lib3.east) -- ++ (0.3, 0) |- ++(0, -0.1) |- ($(generator.west) + (0.0, 0.15)$);

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (identifier.east) -- ++(0.08, 0) -| ++(0, 0.1) |- ($(generator.west) + (0.00, -0.15)$);

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (generator.east) -- (policy.west);

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (allowedcall.east) -- ++(0.08, 0)  |- (acceptcall.west)
    node[pos=0.9,above,text=ForestGreen] {\scriptsize\faCheck};

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    (allowedcall.south) |- ++(0, -0.5) -| ($(app2fail.north) + (0, -0.25)$)
    node[pos=0.01, yshift=1.3em, right, text=Red] {\scriptsize\faTimes};

    \draw[
        line width=0.1em,
        dotted,
        opacity=0.6
    ]
    ($(app.west) + (0.0, -0.9)$) -- ($(app.east) + (0.0, -0.9)$);


    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    ($(acceptimp.east) + (0.00, 0.0)$) -| ++(0.35, 0) |- ($(app2success.east) + (0, 0.05)$);

    \draw[
        line width=0.1em,
        solid,
        opacity=0.6,
        ->,
        >=stealth
    ]
    ($(rejectimp.east) + (0.00, 0.0)$) |- ++ (0.18, 0) |- ($(app2fail.east) + (-0.4, 0.00)$);

\end{tikzpicture}

